On the Parameterized Complexity of Grundy Domination and Zero Forcing Problems

We consider two different problem families that deal with domination in graphs. On the one hand, we focus on dominating sequences. In such a sequence, every vertex dominates some vertex of the graph that was not dominated by any earlier vertex in the sequence. The problem of finding the longest dominating sequence is known as $\mathsf{Grundy~Domination}$. Depending on whether the closed or the open neighborhoods are used for domination, there are three other versions of this problem: $\mathsf{Grundy~Total~Domination}$, $\mathsf{L\text{-}Grundy~Domination}$, and $\mathsf{Z\text{-}Grundy~Domination}$. We show that all four problem variants are $\mathsf{W[1]}$-complete when parameterized by the solution size. On the other hand, we consider the family of zero forcing problems which form the parametric duals of the Grundy domination problems. In these problems, one looks for the smallest set of vertices initially colored blue such that certain color change rules are able to color all other vertices blue. It has been shown that the dual of $\mathsf{Z\text{-}Grundy~Domination}$, known as $\mathsf{Zero~Forcing~Set}$, is in $\mathsf{FPT}$ when parameterized by the treewidth or the solution size. We extend the treewidth result to the other three variants of zero forcing and their respective Grundy domination problems. Our algorithm also implies an $\mathsf{FPT}$ algorithm for $\mathsf{Grundy~Domination}$ when parameterized by the number of vertices that are not in the dominating sequence. In contrast, we show that $\mathsf{L\text{-}Grundy~Domination}$ is $\mathsf{W[1]}$-hard for that parameter.

==> bipartite.tex <==
\begin{tikzpicture}[scale=0.9125]
\scriptsize
\begin{scope}[xshift=-0.25cm]
\begin{scope}[scale=0.7]
    \node[svertex, label={[name=li11] 90:$x^1_1(1)$}] (xi11) at (0,0) {};
   % \node[svertex, label={[name=li12] 90:$x^1_1(2)$}] (xi12) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=li1a] 90:$x^1_1(\sel)$}] (xi1a) at (1.5,0) {};
\end{scope}

   \node[label={[name=li1] 180:$X^1_1$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xi11) (xi1a) (li11) (li1a)}] (Xi1) {};
    \node at (1.9,0.25) {\dots};

\begin{scope}[xshift=2.75cm,scale=0.7]
    \node[svertex, label={[name=liq1] 90:$x^1_q(1)$}] (xiq1) at (0,0) {};
    %\node[svertex, label={[name=liq2] 90:$x^1_q(2)$}] (xiq2) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=liqa] 90:$x^1_q(\sel)$}] (xiqa) at (1.5,0) {};
\end{scope}

    \node[label={[name=liq] 0:$X^1_q$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xiq1) (xiqa) (liq1) (liqa)}] (Xiq) {};

\begin{scope}[xshift=1.375cm,yshift=-0.75cm,scale=0.7]
    \node[svertex, label={[name=lyi1] 180:$y^1(1)$}] (yi1) at (0,0) {};
    %\node[svertex, label={[name=lyi2] 270:$y^1(2)$}] (yi2) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=lyia] 0:$y^1(\sel)$}] (yia) at (1.5,0) {};
\end{scope}

\draw (xi11) -- (yi1);
%\draw (xi12) -- (yi2);
\draw (xi1a) -- (yia);

\draw (xiq1) -- (yi1);
%\draw (xiq2) -- (yi2);
\draw (xiqa) -- (yia);

\node[label={170:$\S^1$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(Xi1) (Xiq) (li1) (liq) (li1a) (lyi1) (lyia)}] (Si) {};
\end{scope}


\node at (5.3,-0.2) {\dots};


\begin{scope}[xshift=7cm]
\begin{scope}[scale=0.7]
    \node[svertex, label={[name=li11] 90:$x^k_1(1)$}] (xi11) at (0,0) {};
   % \node[svertex, label={[name=li12] 90:$x^k_1(2)$}] (xi12) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=li1a] 90:$x^k_1(\sel)$}] (xi1a) at (1.5,0) {};
\end{scope}

   \node[label={[name=li1] 180:$X^k_1$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xi11) (xi1a) (li11) (li1a)}] (Xi1) {};
    \node at (1.9,0.25) {\dots};

\begin{scope}[xshift=2.75cm,scale=0.7]
    \node[svertex, label={[name=liq1] 90:$x^k_q(1)$}] (xiq1) at (0,0) {};
%    \node[svertex, label={[name=liq2] 90:$x^k_q(2)$}] (xiq2) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=liqa] 90:$x^k_q(\sel)$}] (xiqa) at (1.5,0) {};
\end{scope}

    \node[label={[name=liq] 0:$X^k_q$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xiq1) (xiqa) (liq1) (liqa)}] (Xiq) {};

\begin{scope}[xshift=1.375cm,yshift=-0.75cm,scale=0.7]
    \node[svertex, label={[name=lyi1] 180:$y^k(1)$}] (yi1) at (0,0) {};
   % \node[svertex, label={[name=lyi2] 270:$y^k(2)$}] (yi2) at (1,0) {};
    \node at (0.75,0) {$\dots$};
    \node[svertex, label={[name=lyia] 0:$y^k(\sel)$}] (yia) at (1.5,0) {};
\end{scope}

\draw (xi11) -- (yi1);
\draw (xi1a) -- (yia);

\draw (xiq1) -- (yi1);
\draw (xiqa) -- (yia);

\node[label={10:$\S^k$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(Xi1) (Xiq) (li1) (liq) (li1a) (lyi1) (lyia)}] (Si) {};
\end{scope}
\end{tikzpicture}

==> bipartite2.tex <==
\begin{tikzpicture}
\scriptsize
    \begin{scope}[xshift=-1.9cm]
        \node[svertex, label={[name=lw1] -180:$w^{ij}_{pt}(b)$}] (w1) at (0,0) {};
        \node[svertex, label={[name=lw2, label distance=2pt] -2:$w^{ij}_{pv}(b)$}] (w2) at (2,0) {};
        \node[svertex, label={[name=lw3] -0:$w^{ij}_{sx}(b)$}] (w3) at (4,0) {};
    \end{scope}

    \begin{scope}[xshift=-4cm, yshift=1.5cm]
        \node[svertex, label={[name=lxi1] -270:$x^{i}_{p}(a_1)$}] (xi1) at (0,0) {};
        \node[svertex, label={[name=lxi2] -270:$x^{i}_{r}(a_2)$}] (xi2) at (1.5,0) {};
        \node[svertex, label={[name=lxi3] -270:$x^{i}_{s}(a_3)$}] (xi3) at (3,0) {};

        \node[label={[name=li1] 180:$\S^i \supset$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xi1) (xi3) (lxi1) (lxi3)}] (Xi1) {};
    \end{scope}

    \begin{scope}[xshift=1cm, yshift=1.5cm]
        \node[svertex, label={[name=lxj1] -270:$x^{j}_{t}(a_4)$}] (xj1) at (0,0) {};
        \node[svertex, label={[name=lxj2] -270:$x^{j}_{u}(a_5)$}] (xj2) at (1.5,0) {};
        \node[svertex, label={[name=lxj3] -270:$x^{j}_{v}(a_6)$}] (xj3) at (3,0) {};

        \node[label={[name=lj1] 0:$\subset \S^j$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(xj1) (xj3) (lxj1) (lxj3)}] (Xj1) {};
    \end{scope}

    \draw[draw=black,dashed] (xi1) -- (w1);
    \draw[draw=black,dashed] (xi1) -- (w2);
    \draw[draw=black] (xi1) -- (w3);
    \draw[draw=black] (xi2) -- (w1);
    \draw[draw=black] (xi2) -- (w2);
    \draw[draw=black] (xi2) -- (w3);
    \draw[draw=black] (xi3) -- (w1);
    \draw[draw=black] (xi3) -- (w2);
    \draw[draw=black,dashed] (xi3) -- (w3);

    \draw[draw=black,dashed] (xj1) -- (w1);
    \draw[draw=black] (xj1) -- (w2);
    \draw[draw=black] (xj1) -- (w3);
    \draw[draw=black] (xj2) -- (w1);
    \draw[draw=black] (xj2) -- (w2);
    \draw[draw=black] (xj2) -- (w3);
    \draw[draw=black] (xj3) -- (w1);
    \draw[draw=black,dashed] (xj3) -- (w2);
    \draw[draw=black] (xj3) -- (w3);

    \node[svertex, label={[name=lcij] -20:$c^{ij}(b)$}] (cij) at (-1,-1) {};

    \node[svertex, label={[name=lf] 180:$f$}] (f) at (-5.5,1.5) {};
    \node[svertex, label={[name=lg] 180:$g$}] (g) at (-4,0) {};

    

    \begin{scope}[xshift=-6.5cm, yshift=-1cm]

        \node (Y1) at (0,0.15) {};
        \node (Y2) at (0,0) {};
        \node (Y3) at (0,-0.15) {};

        \draw[draw=black] (cij) -- (Y1);
        \draw[draw=black] (cij) -- (Y2);
        \draw[draw=black] (cij) -- (Y3);

        \node (Y1) at (1,0) {};
        \node (Y2) at (0.5,0) {};
        \node (Y3) at (0,0) {};
        
        \draw[draw=black] (f) -- (g);
        \draw[draw=black] (f) -- (Y1);
        \draw[draw=black] (f) -- (Y2);
        \draw[draw=black] (f) -- (Y3);
        
        \draw[draw=lipicsBulletGray, rounded corners, fill=white] (-0.5,0.25) rectangle (1.5,-0.25);

        \node (Y4) at (0.5,0) {$Y$};
    \end{scope}





    \draw[draw=black] (cij) -- (w1);
    \draw[draw=black] (cij) -- (w2);
    \draw[draw=black] (cij) -- (w3);
    \draw[draw=black] (cij) -- (g);

    \node[label={[name=li1] 0:$\subset \C^{ij} (b)$}, rectangle, rounded corners, draw=lipicsBulletGray, inner sep=2pt, fit={(cij) (w1) (w2) (w3) (lw1) (lw2) (lw3) (lcij)}] (Cij) {};
\end{tikzpicture}


==> bipartite3.tex <==


\begin{tikzpicture}
\Large
\begin{scope}[scale=0.4]


\draw (0,0) rectangle (6,1);
\draw (8,0) rectangle (14,1);
\draw (4,-2) rectangle (10,-1);



\coordinate (X111) at (0.5,1);
\coordinate (X112) at (1.5,1);
\coordinate (X113) at (2.5,1);
\coordinate (X114) at (3.5,1);
\coordinate (X115) at (4.5,1);
\coordinate (X116) at (5.5,1);

\coordinate (X1q1) at (8.5,1);
\coordinate (X1q2) at (9.5,1);
\coordinate (X1q3) at (10.5,1);
\coordinate (X1q4) at (11.5,1);
\coordinate (X1q5) at (12.5,1);
\coordinate (X1q6) at (13.5,1);

\node[transform shape] at (3,0.5) {$X^1_1$};
\node[transform shape]  at (11,0.5) {$X^1_q$};
\node[transform shape]  at (7,-1.5) {$Y^1$};

\draw (0.5,0) -- (4.5,-1);
\draw (1.5,0) -- (5.5,-1);
\draw (2.5,0) -- (6.5,-1);
\draw (3.5,0) -- (7.5,-1);
\draw (4.5,0) -- (8.5,-1);
\draw (5.5,0) -- (9.5,-1);

\draw (8.5,0) -- (4.5,-1);
\draw (9.5,0) -- (5.5,-1);
\draw (10.5,0) -- (6.5,-1);
\draw (11.5,0) -- (7.5,-1);
\draw (12.5,0) -- (8.5,-1);
\draw (13.5,0) -- (9.5,-1);
\end{scope}

\begin{scope}[xshift=7cm,scale=0.4]
\draw (0,0) rectangle (6,1);
\draw (8,0) rectangle (14,1);
\draw (4,-2) rectangle (10,-1);

\node[transform shape]  at (3,0.5) {$X^k_1$};
\node[transform shape]  at (11,0.5) {$X^k_q$};
\node[transform shape]  at (7,-1.5) {$Y^k$};

\coordinate (Xk11) at (0.5,1);
\coordinate (Xk12) at (1.5,1);
\coordinate (Xk13) at (2.5,1);
\coordinate (Xk14) at (3.5,1);
\coordinate (Xk15) at (4.5,1);
\coordinate (Xk16) at (5.5,1);

\coordinate (Xkq1) at (8.5,1);
\coordinate (Xkq2) at (9.5,1);
\coordinate (Xkq3) at (10.5,1);
\coordinate (Xkq4) at (11.5,1);
\coordinate (Xkq5) at (12.5,1);
\coordinate (Xkq6) at (13.5,1);


\draw (0.5,0) -- (4.5,-1);
\draw (1.5,0) -- (5.5,-1);
\draw (2.5,0) -- (6.5,-1);
\draw (3.5,0) -- (7.5,-1);
\draw (4.5,0) -- (8.5,-1);
\draw (5.5,0) -- (9.5,-1);

\draw (8.5,0) -- (4.5,-1);
\draw (9.5,0) -- (5.5,-1);
\draw (10.5,0) -- (6.5,-1);
\draw (11.5,0) -- (7.5,-1);
\draw (12.5,0) -- (8.5,-1);
\draw (13.5,0) -- (9.5,-1);
\end{scope}

\begin{scope}[xshift=0.15cm,yshift=1cm]
\begin{scope}[scale=0.4, every label/.append style={transform shape}]
\draw (0,0) rectangle (6,1);

%\draw (-0.35,-0.35) rectangle (6.35,2.35);

\node[draw, inner sep=1pt, circle, label={[label distance=0.0cm]90:$c^{12}(1)$}] (c121) at (3,2) {};

\node[transform shape] at (3,0.5) {$W^{12}(1)$};

\node[transform shape] at (6.55,0.5) {$\dots$};
\node[transform shape] at (6.55,-2) {$\dots$};

%\draw (c121) -- (0.5,1);
%\draw (c121) -- (1.5,1);
%\draw (c121) -- (2.5,1);
\draw[all] (c121) -- (3,1);
%\draw (c121) -- (3.5,1);
%\draw (c121) -- (4.5,1);
%\draw (c121) -- (5.5,1);

\draw[dashed]  (2,0) -- (X111);
\draw[dashed]  (2,0) -- (X112);
\draw[dashed]  (2,0) -- (X113);
\draw[dashed]  (2,0) -- (X114);
\draw[dashed]  (2,0) -- (X115);
\draw[dashed]  (2,0) -- (X116);

\draw[dashed]  (5,0) -- (X1q1);
\draw[dashed]  (5,0) -- (X1q2);
\draw[dashed]  (5,0) -- (X1q3);
\draw[dashed]  (5,0) -- (X1q4);
\draw[dashed]  (5,0) -- (X1q5);
\draw[dashed]  (5,0) -- (X1q6);
\end{scope}

\begin{scope}[scale=0.4, xshift=7cm,every label/.append style={transform shape}]
\draw (0,0) rectangle (6,1);

%\draw (-0.35,-0.35) rectangle (6.35,2.35);

\node[draw, inner sep=1pt, circle, label={[label distance=0.0cm]175:$c^{12}(\ver)$}] (c12b) at (3,2) {};

\node[transform shape] at (3,0.5) {$W^{12}(\ver)$};

%\draw (c12b) -- (0.5,1);
%\draw (c12b) -- (1.5,1);
%\draw (c12b) -- (2.5,1);
\draw[all] (c12b) -- (3,1);
%\draw (c12b) -- (3.5,1);
%\draw (c12b) -- (4.5,1);
%\draw (c12b) -- (5.5,1);

\draw[dashed]  (2,0) -- (X111);
\draw[dashed]  (2,0) -- (X112);
\draw[dashed]  (2,0) -- (X113);
\draw[dashed]  (2,0) -- (X114);
\draw[dashed]  (2,0) -- (X115);
\draw[dashed]  (2,0) -- (X116);

\draw[dashed]  (5,0) -- (X1q1);
\draw[dashed]  (5,0) -- (X1q2);
\draw[dashed]  (5,0) -- (X1q3);
\draw[dashed]  (5,0) -- (X1q4);
\draw[dashed]  (5,0) -- (X1q5);
\draw[dashed]  (5,0) -- (X1q6);

\end{scope}
\end{scope}

\begin{scope}[xshift=7.15cm,yshift=1cm]
\begin{scope}[scale=0.4, every label/.append style={transform shape}]
\draw (0,0) rectangle (6,1);

%\draw (-0.35,-0.35) rectangle (6.35,2.35);

\node[draw, inner sep=1pt, circle, label={[label distance=0.0cm]5:$c^{k-1k}(1)$}] (ckk1) at (3,2) {};

\node[transform shape] at (3,0.5) {$W^{k-1k}(1)$};

\node[transform shape] at (6.55,0.5) {$\dots$};
\node[transform shape] at (6.55,-2) {$\dots$};

%\draw (ckk1) -- (0.5,1);
%\draw (ckk1) -- (1.5,1);
%\draw (ckk1) -- (2.5,1);
\draw[all] (ckk1) -- (3,1);
%\draw (ckk1) -- (3.5,1);
%\draw (ckk1) -- (4.5,1);
%\draw (ckk1) -- (5.5,1);

\draw[dashed]  (1,0) -- (Xk11);
\draw[dashed]  (1,0) -- (Xk12);
\draw[dashed]  (1,0) -- (Xk13);
\draw[dashed]  (1,0) -- (Xk14);
\draw[dashed]  (1,0) -- (Xk15);
\draw[dashed]  (1,0) -- (Xk16);

\draw[dashed]  (4,0) -- (Xkq1);
\draw[dashed]  (4,0) -- (Xkq2);
\draw[dashed]  (4,0) -- (Xkq3);
\draw[dashed]  (4,0) -- (Xkq4);
\draw[dashed]  (4,0) -- (Xkq5);
\draw[dashed]  (4,0) -- (Xkq6);
\end{scope}

\begin{scope}[scale=0.4, xshift=7cm,every label/.append style={transform shape}]
\draw (0,0) rectangle (6,1);

%\draw (-0.35,-0.35) rectangle (6.35,2.35);

\node[draw, inner sep=1pt, circle, label={[label distance=0.0cm]5:$c^{k-1k}(\ver)$}] (ckkb) at (3,2) {};

\node[transform shape] at (3,0.5) {$W^{k-1}k(\ver)$};



%\draw (ckkb) -- (0.5,1);
%\draw (ckkb) -- (1.5,1);
%\draw (ckkb) -- (2.5,1);
\draw[all] (ckkb) -- (3,1);
%\draw (ckkb) -- (3.5,1);
%\draw (ckkb) -- (4.5,1);
%\draw (ckkb) -- (5.5,1);

\draw[dashed]  (1,0) -- (Xk11);
\draw[dashed]  (1,0) -- (Xk12);
\draw[dashed]  (1,0) -- (Xk13);
\draw[dashed]  (1,0) -- (Xk14);
\draw[dashed]  (1,0) -- (Xk15);
\draw[dashed]  (1,0) -- (Xk16);

\draw[dashed]  (4,0) -- (Xkq1);
\draw[dashed]  (4,0) -- (Xkq2);
\draw[dashed]  (4,0) -- (Xkq3);
\draw[dashed]  (4,0) -- (Xkq4);
\draw[dashed]  (4,0) -- (Xkq5);
\draw[dashed]  (4,0) -- (Xkq6);

\end{scope}
\end{scope}


\node at (6.3,0.5) {$\dots$};
\draw (4.8,4) rectangle (7.8,4.4);
\begin{scope}[xshift=6.3cm, yshift=4.2cm, scale=0.4]
\node[transform shape] at (0,0) {$Y = Y^1 \cup \dots \cup Y^k$};
\end{scope}
\coordinate (Y1) at (5.4,4);
%\coordinate (Y2) at (5,2.5);
\coordinate (Y3) at (6.2,4);
%\coordinate (Y4) at (5.8,2.5);
\coordinate (Y5) at (6.9,4);
%\coordinate (Y6) at (6.6,2.5);

\node[draw, inner sep =1pt, circle] (f) at (6.2,3) {};
\node[draw, inner sep =1pt, circle] (g) at (6.2,2.7) {};
\begin{scope}[xshift=6.35cm,yshift=3cm,scale=0.4]
\node[transform shape] at (0,0) {$f$};
\end{scope}
\begin{scope}[xshift=6.2cm,yshift=2.5cm,scale=0.4]
\node[transform shape] at (0,0) {$g$};
\end{scope}

%\draw (f) -- (Y1);
\draw[all] (f) -- (Y3);
%\draw (f) -- (Y5);
\draw (f) -- (g);

\draw[all] (c121) -- (Y1);
%\draw (c121) -- (Y2);
%\draw (c121) -- (Y3);
%\draw (c121) -- (Y4);
%\draw (c121) -- (Y5);
\draw (c121) -- (g);
%\draw (c121) -- (Y6);

\draw[all] (c12b) -- (Y1);
%\draw (c12b) -- (Y2);
%\draw (c12b) -- (Y3);
%\draw (c12b) -- (Y4);
%\draw (c12b) -- (Y5);
\draw (c12b) -- (g);
%\draw (c12b) -- (Y6);

%\draw (ckk1) -- (Y1);
%\draw (ckk1) -- (Y2);
%\draw (ckk1) -- (Y3);
%\draw (ckk1) -- (Y4);
\draw[all] (ckk1) -- (Y5);
\draw (ckk1) -- (g);
%\draw (ckk1) -- (Y6);

%\draw (ckkb) -- (Y1);
%\draw (ckkb) -- (Y2);
%\draw (ckkb) -- (Y3);
%\draw (ckkb) -- (Y4);
\draw[all] (ckkb) -- (Y5);
\draw (ckkb) -- (g);
%\draw (ckkb) -- (Y6);

%\draw (c121) -- ++(-1.25,0) -- ++ (0,-2.05) -- (Y11);
%\draw (c12b) -- ++(-0.75,0.375) -- ++(-2.75,0) -- ++ (0,-2.55) -- (Y11);
\end{tikzpicture}

==> counter-example.tex <==
\begin{tikzpicture}[yscale=0.8]
    \node[svertex, label=90:$a_1$] (1-a) at (0,1) {};
    \node[svertex, label=90:$a_2$] (2-a) at (1,1) {};
    \node[svertex, label=90:$a_3$] (3-a) at (2,1) {};
    \node[svertex, label=90:$a_4$] (4-a) at (3,1) {};
    \node[svertex, label=90:$a_5$] (5-a) at (4,1) {};
    \node[svertex, label=-90:$b_1$] (1-b) at (0,0) {};
    \node[svertex, label=-90:$b_2$] (2-b) at (1,0) {};
    \node[svertex, label=-90:$b_3$] (3-b) at (2,0) {};
    \node[svertex, label=-90:$b_4$] (4-b) at (3,0) {};
    \node[svertex, label=-90:$b_5$] (5-b) at (4,0) {};

    \foreach \x in {1,...,5} 
    {
    \draw (\x-a) -- (\x-b);
    }

    \foreach \x in {1,...,5} 
    {
    \draw (4-a) -- (\x-b);
    }

    \draw (5-a) -- (4-b);
\end{tikzpicture}

==> force-reduction1.tex <==
\begin{tikzpicture}
    \scriptsize
    \node[svertex, label={[name=lxi11]-90:$x^i_1(1)$}] (xi11) at (0,0) {};
    \node[svertex, label=-90:$x^i_1(2)$] (xi12) at (1,0) {};

    \node[svertex, label=180:$y^i_1(1)$] (yi11) at (-1.5,1) {};
    \node[svertex, label=180:$y^i_1(2)$] (yi12) at (0,1) {};
    \node[svertex, label=0:$y^i_1(3)$] (yi13) at (1.5,1) {};
    \node[svertex, label=0:$y^i_1(4)$] (yi14) at (3,1) {};

    \begin{scope}[xshift=7cm]
        \node[svertex, label=-90:$x^i_q(1)$] (xiq1) at (0,0) {};
        \node[svertex, label={[name=lxiq2]-90:$x^i_q(2)$}] (xiq2) at (1,0) {};
    
        \node[svertex, label=180:$y^i_q(1)$] (yiq1) at (-1.5,1) {};
        \node[svertex, label=180:$y^i_q(2)$] (yiq2) at (0,1) {};
        \node[svertex, label=0:$y^i_q(3)$] (yiq3) at (1.5,1) {};
        \node[svertex, label=0:$y^i_q(4)$] (yiq4) at (3,1) {};
    \end{scope}

    \node at (4.25,1) {$\cdots$};
    \node at (4.25,-0.26) {$\cdots$};

    \node[svertex, label=90:$s^i(1)$] (si1) at (2,3) {};
    \node[svertex, label=90:$s^i(2)$] (si2) at (3.5,3) {};
    \node[svertex, label=90:$s^i(3)$] (si3) at (5,3) {};
    \node[svertex, label=90:$s^i(4)$] (si4) at (6.5,3) {};


    \draw (xi11) -- (yi11);
    \draw (xi11) -- (yi12);
    \draw (xi11) -- (yi13);
    \draw (xi11) -- (yi14);

    \draw (xi12) -- (yi11);
    \draw (xi12) -- (yi12);
    \draw (xi12) -- (yi13);
    \draw (xi12) -- (yi14);

    \draw (xiq1) -- (yiq1);
    \draw (xiq1) -- (yiq2);
    \draw (xiq1) -- (yiq3);
    \draw (xiq1) -- (yiq4);

    \draw (xiq2) -- (yiq1);
    \draw (xiq2) -- (yiq2);
    \draw (xiq2) -- (yiq3);
    \draw (xiq2) -- (yiq4);

    \draw (si1) -- (yiq1);
    \draw (si2) -- (yiq2);
    \draw (si3) -- (yiq3);
    \draw (si4) -- (yiq4);

    \draw (si1) -- (yi11);
    \draw (si2) -- (yi12);
    \draw (si3) -- (yi13);
    \draw (si4) -- (yi14);
\end{tikzpicture}

==> reductions.tex <==
\tikzstyle{fpt}=[very thick, -stealth']
\tikzstyle{fptboth}=[very thick, stealth'-stealth']
\tikzstyle{fptmy}=[very thick, -stealth', lipicsYellow]
\tikzstyle{poly}=[dashed, thick, -stealth']
\tikzstyle{polymy}=[dashed, thick, -stealth',lipicsYellow]
\tikzstyle{problem}=[draw, rectangle]
\tikzstyle{class}=[draw, rectangle, rounded corners]

\begin{tikzpicture}
\footnotesize
    \node[problem, inner sep=5pt] (FAS) at (4.5,-7.5) {\textsc{Feedback Arc Set}};
    \node[problem, align=center, inner sep=5pt] (BIP) at (-1.8,-6.25) {\textsc{One-Sided Grundy} \\ \textsc{Total Domination}};
    \node[align=center, problem, minimum width=4.5cm, inner sep=5pt] (H) at (-0.5,-7.5) {\textsc{Grundy Covering in} \\ \textsc{ Hypergraphs}};

    \node[problem, align=center, inner sep=5pt] (MCP) at (-6.55,-6.25) {\textsc{Multicolored} \\ \textsc{Clique}};

    \node (GNtext) at (5,-3) {\textsc{Grundy Domination}};
    \node[class] (GNcb) at (3.75,-4.75) {co-bipartite};
    \node[class] (GNb) at (6.45,-4.75) {bipartite};
    \node[class] (GNc) at (6.55,-3.6) {chordal};
    \node[class] (GNa) at (3.75,-3.6) {all};
    \node (GN) [problem, fit={(GNtext) (GNa) (GNb) (GNc) (GNcb)}, inner sep=5pt] {};

    \node (TNtext) at (-0.6,-3) {\textsc{Grundy Total Domination}};
    \node[class] (TNa) at (-0.5,-3.7) {all};
    \node[class] (TNb) at (-0,-4.8) {bipartite};
    \node[class] (TNs) at (1,-3.7) {split};
    \node[class] (TNcb) at (-1.85,-4.25) {co-bipartite};
    \node[class, align=center] (TNpeb) at (0.75,-4.25) {PE bipartite};

    \node (TN) [problem, fit={(TNtext) (TNa) (TNb) (TNs) (TNpeb) (TNcb)}, inner sep=5pt] {};

    \node (LNtext) at (-6,-3) {\textsc{L-Grundy Domination}};
    \node[class] (LNb) at (-6.35,-3.7) {bipartite};
    \node[class] (LNcb) at (-6.75,-4.8) {co-bipartite};
    \node[class] (LNa) at (-4.75,-4.8) {all};
    \node[class] (LNs) at (-4.75,-3.7) {split};
    \node (LN) [problem, fit={(LNtext) (LNa) (LNb) (LNa) (LNcb) (LNs)}, inner sep=5pt] {};

    \node[rotate=90, align=right] (LLNtext) at (-9.45,-5.9) {\textsc{Local L-Grundy}  \textsc{Domination}};
    \node[class, rotate=90] (LLNa) at (-8.75,-6.25) {all};
    \node[class, rotate=90] (LLNb) at (-8.75,-4.7) {bipartite};
    \node[class, rotate=90] (LLNs) at (-8.75,-7.5) {split};
    \node (LLN) [problem, fit={(LLNtext) (LLNa) (LLNs) (LLNb)}, inner sep=5pt] {};

    \node (ZNtext) at (-5.75,-8.1) {\textsc{Z-Grundy Domination}};
    \node[class] (ZNcb) at (-5.75,-7.5) {co-bipartite};
    \node (ZN) [problem, fit={(ZNtext) (ZNcb)}, inner sep=5pt] {};

    \draw[fpt] (H.42) to node[pos=0.25,right]{\cite{bresar2016total}} (TNb);
    \draw[fpt] (LNa) to node[pos=0.305,above]{\cite{lin2019zero}} (TNb);
    \draw[fptboth] (TNa) to node[above]{\cite{bresar2018total}} (TNs);
    \draw[fpt] (TNb.152) to (TNa);
    \draw[fptboth] (GNa) to node[left]{\cite{bresar2023computation}} (GNcb);
    \draw[fpt] (LNb) to (LNa);
    \draw[fpt] (GNc) to (GNa);
    \draw[fpt] (GNb) to (GNa);
    \draw[fpt] (LNs) to (LNa);
    \draw[fpt] (LNcb) to (LNa);
    \draw[fpt] (TNcb) to (TNa);
    \draw[fpt] (TNpeb.325) to (TNb.11);


    \draw[fptboth] (BIP.25) to node[left]{\cite{lin2019zero}} (TNb);

    \draw[poly] (TNa) to node[pos=0.8,above right]{\cite{bresar2020grundy}} (LNs);
    \draw[poly] (FAS) to node[below]{\cite{bresar2014dominating}} (H);
    \draw[poly] (H.180) to node[pos=.5,left=0.15cm]{\cite{bresar2017grundy}} (LNb);
    \draw[poly] (H.7) to node[pos=0.4,right=0.2cm]{\cite{bresar2023computation}} (GNb.195);
    \draw[poly] (H.7) to node[pos=0.4,left=0.2cm]{\cite{bresar2014dominating}} (GNc);
    \draw[poly] (TNb.0) to node[pos=0.5, below]{\cite{bresar2022computational}} (TNpeb.340);

    \draw[polymy] (MCP) to (LLNb);
    \draw[polymy] (MCP) to (LLNs);

    \draw[fpt] (LLNs) to (LLNa);
    \draw[fpt] (LLNb) to (LLNa);

    \draw[fptmy] (BIP.97) to (TNcb);
    \draw[fptmy] (BIP) to (LNcb);
    \draw[fptmy] (BIP.0) to (GNcb);
    \draw[fptmy] (BIP) to (H);
    \draw[fptmy] (BIP) to (ZNcb.0);
    \draw[fptmy] (MCP) to (BIP);
    \draw[fptmy] (MCP) to (LLNa);
\end{tikzpicture}

==> rules.tex <==
\begin{tikzpicture}
\footnotesize
    \begin{scope}
    \node[svertex, fill=myblue, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, label=180:$w$] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}

    \node at (1,-1) {$v \z w$};
    \draw[->] (0.8,0) -- (1.2,0);
    
    \begin{scope}[xshift=2cm]
    \node[svertex, fill=myblue, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, fill=myblue, label=180:$w$] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}

    \begin{scope}[xshift=5cm]
    \node[svertex, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, label=180:$w$] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}

    \node at (6,-1) {$v \t w$};
    \draw[->] (5.8,0) -- (6.2,0);
    
    \begin{scope}[xshift=7cm]
    \node[svertex, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, fill=myblue, label=180:$w$] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}

    \begin{scope}[xshift=10cm]
    \node[svertex, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, fill=myblue] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}

    \node at (11,-1) {$v \d v$};
    \draw[->] (10.8,0) -- (11.2,0);
    
    \begin{scope}[xshift=12cm]
    \node[svertex, fill=myblue, label=0:$v$] (1) at (0,0) {};
    \node[svertex, fill=myblue] (2) at (250:0.6cm) {};3
    \node[svertex, fill=myblue] (3) at (190:0.4cm) {};
    \node[svertex, fill=myblue] (4) at (140:0.7cm) {};
    \node[svertex, fill=myblue] (5) at (90:0.5cm) {};
    \node[svertex, fill=myblue] (6) at (40:0.4cm) {};
    \node[svertex, fill=myblue] (7) at (-40:0.5cm) {};

    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw (1) -- (6);
    \draw (1) -- (7);
    \end{scope}
\end{tikzpicture}
